Mean--Fluctuation Dynamics at the Edge of Stability

We study the dynamics of gradient descent in the Edge of Stability regime, where the learning rate is large enough to induce persistent oscillations in the trajectory, which has been linked to better generalization performance. We introduce the mean--fluctuation dynamics, a tractable continuous-time model coupling the window-averaged trajectory to its fluctuation covariance. Among our contributions, we rigorously derive this model from gradient descent in a sharp-valley framework, characterize its stationary states and their linear stability, and establish precise connections with other effective dynamics. Numerical experiments illustrate these predictions and their finite-time limitations. We also study our model in the overparametrized regime of wide two-layer networks at a fixed learning rate, where we rigorously derive a kinetic equation describing weights and their fluctuations as a Wasserstein-2 gradient flow, for which we prove well-posedness, a mean-field limit, and conditional convergence results.

==> pictures/mf_pair_scales.tex <==
% Native vector schematic. Each orange point is the exact midpoint of
% consecutive drawn GD vertices; the xi arrows measure half-separations.
\begingroup
\definecolor{mfscalegd}{RGB}{53,103,155}
\definecolor{mfscalemean}{RGB}{190,92,28}
\begin{tikzpicture}[
    x=1cm,y=1cm,font=\small,
    axis/.style={black!65,line width=.55pt,-{Stealth[length=1.6mm]}},
    guide/.style={black!40,densely dashed,line width=.4pt},
    measure/.style={black!80,line width=.55pt,
        {Stealth[length=1.15mm]}-{Stealth[length=1.15mm]}}
]
    % The amplitude first grows and then damps, changing by a fixed
    % fraction of its own size. Exact pair midpoints stay near the valley.
    \foreach \j in {0,...,30} {
        \coordinate (p\j) at
            ({.25+.27*\j},{.36+.002*\j+(-1)^\j*sqrt(1.44-.0048*(\j-15)^2)});
    }
    \foreach \j in {0,...,29} {
        \pgfmathtruncatemacro{\next}{\j+1}
        \coordinate (m\j) at ($(p\j)!.5!(p\next)$);
    }

    % The tangential origin coincides with the first pair midpoint.
    \draw[axis] (.1,0) -- (11.05,0) node[right] {$\theta_1$};
    \draw[axis] (.385,-1.1) -- (.385,1.93) node[above] {$\theta_2$};
    \node[below left,inner sep=2pt] at (.385,0) {$0$};

    % Dashed envelopes make the slowly changing oscillation amplitude
    % visible separately from the much smaller pair-mean displacement.
    \draw[mfscalegd!70,densely dashed,line width=.8pt]
        plot[domain=0:30,samples=61,variable=\j]
        ({.25+.27*\j},{.36+.002*\j+sqrt(1.44-.0048*(\j-15)^2)});
    \draw[mfscalegd!70,densely dashed,line width=.8pt]
        plot[domain=0:30,samples=61,variable=\j]
        ({.25+.27*\j},{.36+.002*\j-sqrt(1.44-.0048*(\j-15)^2)});

    \foreach \j in {0,...,29} {
        \pgfmathtruncatemacro{\next}{\j+1}
        \draw[mfscalegd!75,line width=.6pt,
            -{Stealth[length=1.1mm,width=.8mm]}] (p\j) -- (p\next);
    }
    \foreach \j in {0,...,30} {
        \fill[mfscalegd] (p\j) circle[radius=1.2pt];
    }
    \draw[mfscalemean,line width=1pt,
        preaction={draw=white,line width=2.6pt}]
        (m0) \foreach \j in {1,...,29} {-- (m\j)};
    \foreach \j in {0,...,29} {
        \fill[mfscalemean] (m\j) circle[radius=1pt];
    }

    % Highlight one actual consecutive pair and its midpoint.
    \draw[mfscalegd,line width=1.15pt,
        -{Stealth[length=1.7mm]}] (p29) -- (p30);
    \fill[mfscalemean] (m29) circle[radius=2pt];
    \node[above left,inner sep=3pt,text=mfscalemean] at (m29) {$\theta_t$};

    % Accumulated mean displacement, not a single tangential half-step.
    \draw[guide] (m0) -- (m0 |- 0,-1.25);
    \draw[guide] (m29) -- (m29 |- 0,-1.25);
    \draw[measure] (m0 |- 0,-1.25) -- (m29 |- 0,-1.25)
        node[midway,below=3pt] {$\theta_1\sim a^2/\eta$};

    % The short tangential dimension uses outward extension arrows so that
    % the half-step remains legible without artificially widening the pair.
    \draw[guide] (m29) -- (m29 |- 0,1.92);
    \draw[guide] (p30) -- (p30 |- 0,1.92);
    \draw[black!80,line width=.55pt] (7.8,1.84) -- (8.78,1.84);
    \draw[black!80,line width=.55pt,-{Stealth[length=1.15mm]}]
        (7.8,1.84) -- (m29 |- 0,1.84);
    \draw[black!80,line width=.55pt,-{Stealth[length=1.15mm]}]
        (8.78,1.84) -- (p30 |- 0,1.84);
    \node[above=3pt] at (8.2825,1.84) {$|\xi_1|\sim a^2$};

    % Sharp half-amplitude and the much smaller pair-mean offset from zero.
    \draw[guide] (p30) -- (9.2,0 |- p30);
    \draw[guide] (m29) -- (9.2,0 |- m29);
    \draw[measure] (9.2,0 |- m29) -- (9.2,0 |- p30)
        node[midway,right=5pt] {$|\xi_2|\sim a$};
    \draw[measure] (9.2,0) -- (9.2,0 |- m29)
        node[midway,right=5pt] {$\theta_2\sim a^2$};

    \node[text=mfscalegd,inner sep=2pt] (growthlabel) at (2.05,1.78)
        {growth};
    \draw[mfscalegd!80,line width=.55pt,-{Stealth[length=1.2mm]}]
        (growthlabel.south) -- (p6);
    \node[text=mfscalegd,inner sep=2pt] (dampinglabel) at (6.7,1.78)
        {damping};
    \draw[mfscalegd!80,line width=.55pt,-{Stealth[length=1.2mm]}]
        (dampinglabel.south) -- (p24);

    % Short key, outside the trajectory and scale annotations.
    \draw[mfscalegd,line width=.8pt] (1.2,2.18) -- (1.65,2.18);
    \fill[mfscalegd] (1.425,2.18) circle[radius=1.2pt];
    \node[right] at (1.7,2.18) {GD iterates};
    \draw[mfscalemean,line width=1pt] (4,2.18) -- (4.45,2.18);
    \fill[mfscalemean] (4.225,2.18) circle[radius=1.2pt];
    \node[right] at (4.5,2.18) {pair means};
\end{tikzpicture}
\endgroup

